#REVAL: a semantic evaluation framework for hashtag recommendation

Automatic evaluation of hashtag recommendation models is a fundamental task in many online social network systems. In the traditional evaluation method, the recommended hashtags from an algorithm are firstly compared with the ground truth hashtags for exact correspondences. The number of exact matches is then used to calculate the hit rate, hit ratio, precision, recall, or F1-score. This way of evaluating hashtag similarities is inadequate as it ignores the semantic correlation between the recommended and ground truth hashtags. To tackle this problem, we propose a novel semantic evaluation framework for hashtag recommendation, called #REval. This framework includes an internal module referred to as BERTag, which automatically learns the hashtag embeddings. We investigate on how the #REval framework performs under different word embedding methods and different numbers of synonyms and hashtags in the recommendation using our proposed #REval-hit-ratio measure. Our experiments of the proposed framework on three large datasets show that #REval gave more meaningful hashtag synonyms for hashtag recommendation evaluation. Our analysis also highlights the sensitivity of the framework to the word embedding technique, with #REval based on BERTag more superior over #REval based on FastText and Word2Vec.

==> tikz-BERTag.tex <==
\begin{tikzpicture}
[box/.style={rectangle, draw=black, fill=none, align=center},
roundedBox/.style={rectangle, rounded corners, draw=black, align=center},
blank/.style={rectangle, draw=none},
smallarrow/.style={-{Stealth[length=2mm, width=2mm]}},
arrow/.style={-{Stealth[length=3mm, width=2mm]}}]

\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother

\node[box, minimum width=6.8cm, minimum height=0.55cm, line width=0.2mm, rotate=90] (preprocessing) 
  at (1.5,0.4) {\textbf{Pre-processing}};
\node[roundedBox, fill=airforceblue!80, minimum width=4.5cm] (pretrain)
  at (5.2,2.5) {\textbf{Pre-trained tokenizer}};
\node[roundedBox, rounded corners=20, fill=airforceblue!80, minimum width=4.5cm, minimum height=4.2cm] 
  (bluebox) at (5.2,-0.3) {};
\node[roundedBox, fill=blue!5, rotate=90] (transf1) at (5.1,-0.3) {~~Transformer block~~};
\node[roundedBox, fill=blue!5, rotate=90] (transf2) at (5.9,-0.3) {~~Transformer block~~};
\node[roundedBox, fill=blue!5, rotate=90] (transf3) at (6.9,-0.3) {~~Transformer block~~};

% The BERTweet box encloses encloses the Pre-trained tokenizer and all the Transformer block
\node [rounded corners=10, fill=none, draw=black, minimum width=5.0cm, minimum height=5.9cm,
    line width=0.2mm] (BERTweet)  at (5.2, -0.05) {};
% text near the bottom of the BEETweet box
\node[anchor=south, align=center] at (BERTweet.south)
  {\textbf{Pre-trained BERTweet}};

\node[box,minimum width=4cm, minimum height=6.8cm, line width=0.2mm] (semantic)
  at (10.5,0.4) {};
\node[anchor=south, text width=6cm, align=center] at (semantic.south)
  {\scriptsize Semantic space \\[-1ex] (hashtag embedding space)};

\draw [smallarrow] ( $(transf1.north) + (-0.5,1.3)$ ) -- ( $(transf1.north) + (0.0,1.3)$ )
  node[above, left, blank] { {\scriptsize [CLS]}~~~~~};
\draw [smallarrow] ( $(transf1.north) + (-0.5,0.8)$ ) -- ( $(transf1.north) + (0.0,0.8)$ )
  node[above, left, blank] { {\scriptsize reading}~~~~~};
\draw [smallarrow] ( $(transf1.north) + (-0.5,0.3)$ ) -- ( $(transf1.north) + (0.0,0.3)$ )
  node[above, left, blank] { {\scriptsize nice}~~~~~};
\draw [smallarrow] ( $(transf1.north) + (-0.5,-0.2)$ ) -- ( $(transf1.north) + (0.0,-0.2)$ )
  node[above, left, blank] { {\scriptsize books}~~~~~};
\draw [smallarrow] ( $(transf1.north) + (-0.5,-0.7)$ ) -- ( $(transf1.north) + (0.0,-0.7)$ )
  node[above, left, blank] { {\scriptsize today}~~~~~};
\draw [smallarrow] ( $(transf1.north) + (-0.5,-1.2)$ ) -- ( $(transf1.north) + (0.0,-1.2)$ )
  node[above, left, blank] { {\scriptsize [SEP]}~~~~~};

\draw [-] (transf1.south) -- (transf2.north);
\node[blank] at ( $(transf2.south) + (0.4,0)$ ) {...~~~~};
\draw [arrow] (pretrain.south) -- (bluebox.north);

%% draw the arrows and inputs into the Pre-processing box
\foreach \value/ \i / \h in {2.2/1/a, 1.5/2/b, 0.8/3/c}
    \draw [smallarrow] ( $(preprocessing.north) + (-0.4,\value)$ ) -- 
        ( $(preprocessing.north) + (0,\value)$ )
         node[left,midway] {\footnotesize $(t_1^{(\i)},h_{\h})$~~};
         
\draw [smallarrow] ( $(preprocessing.north) + (-0.4,-0.4)$ ) -- 
        ( $(preprocessing.north) + (0,-0.4)$ )
         node[left,midway] {\footnotesize $\vdots$~~~~~~};    
         
\draw [smallarrow] ( $(preprocessing.north) + (-0.4,-1.2)$ ) -- 
        ( $(preprocessing.north) + (0,-1.2)$ )
         node[left,midway] {\footnotesize $(t_i^{(j)},h_{d})$~~};    
\draw [smallarrow] ( $(preprocessing.north) + (-0.4,-2.0)$ ) -- 
        ( $(preprocessing.north) + (0,-2.0)$ )
         node[left,midway] {\footnotesize $\vdots$~~~~~~};    

%% draw the top arrow from preprocessing to semantic
\draw [arrow] ( $(preprocessing.south) + (0,2.9)$ ) -- 
        ( $(semantic.west) + (0,2.9)$ )
         node[above,midway] {\footnotesize $\{(\eta_{t},h) \,|\, \forall h\}$~~~~~~}; 

% Let (\px,py) =  (preprocessing.south) and let (\qx,qy) =  (BERTweet.west)
\gettikzxy{(preprocessing.south)}{\px}{\py}
\gettikzxy{(BERTweet.west)}{\qx}{\qy}

%% draw the arrows with labels into the Pre-trained BERTweet box
% a for loop that involves two index variables \value and \i
\foreach \value/ \i in {1.2/1, 0.5/2, -0.2/3}
    \draw [smallarrow] ( $(\px, \qy) + (0,\value)$ ) -- ( $(\qx, \qy) + (0, \value)$ )
         node[above,midway] {\footnotesize $t_{\i}$};

\draw [smallarrow] ( $(\px, \qy) + (0,-1.8)$ ) -- ( $(\qx, \qy) + (0, -1.8)$ )
     node[above,midway] {\footnotesize $t_i$};
\draw [draw=none] ( $(\px,\qy) + (0,-1.8)$ )  rectangle ( $(\qx,\qy) + (0,0.4)$ )  
    node[midway] {$\vdots$};
\draw [draw=none] ( $(\px,\qy) + (0,-2.6)$ )  rectangle ( $(\qx,\qy) + (0,-1.8)$ )  
    node[midway] {$\vdots$};

%% draw the arrows with labels from the Pre-trained BERTweet box to the semantic box
% a for loop that involves two index variables \value and \i
\gettikzxy{(BERTweet.east)}{\qx}{\qy}
\gettikzxy{(semantic.west)}{\rx}{\ry}

\foreach \value/ \i in {1.2/1, 0.5/2, -0.2/3}
    \draw [smallarrow] ( $(\qx, \qy) + (0,\value)$ ) -- ( $(\rx, \qy) + (0, \value)$ )
         node[above,midway] {\footnotesize $\bv_{t_{\i}}$};

\draw [smallarrow] ( $(\qx, \qy) + (0,-1.8)$ ) -- ( $(\rx, \qy) + (0, -1.8)$ )
     node[above,midway] {\footnotesize $\bv_{t_{i}}$};
\draw [draw=none] ( $(\qx,\qy) + (0,-1.8)$ )  rectangle ( $(\rx,\qy) + (0,0.4)$ )  
    node[midway] {$\vdots$};
\draw [draw=none] ( $(\qx,\qy) + (0,-2.6)$ )  rectangle ( $(\rx,\qy) + (0,-1.8)$ )  
    node[midway] {$\vdots$};
    
\draw [arrow] (semantic.east) -- ( $(semantic.east) + (0.6,0)$ )   
    node[right] {$\mathscr{E}$};

%% ----- plot the cluster of tweets for each hashtag -----
% set the random seed to some number so that we get the same diagram each time
% we rerun pdflatex on the .tex file
\pgfmathsetseed{123}

% All the values defined below are designed for the semantic box centred at
% (10.5, 0.4) with width 4cm and height 6.8cm.

\coordinate (p1) at (11.5, 2.8);
\coordinate (p2) at (11, 0.7);
\coordinate (p3) at (9.5, 1.2);
\coordinate (p4) at (10, 3);
\coordinate (p5) at (9.6, -1.0);

\foreach \point/\colour/\N/\sigma/\index in {p1/orange/20/0.75/1, p2/blue!50/18/0.7/4, 
                        p3/teal/15/0.6/3,  p4/green/30/0.7/2,
                        p5/red/20/0.75/m} {
    \foreach \i in {1,...,\N} {
        \coordinate (p) at ( $(\point) + (rand*\sigma, rand*\sigma)$ );
        \filldraw[\colour] (p) circle (2pt);
    }; 
    \draw[mark=x, mark size=3pt, mark options={color=black}, line width=1.5] plot coordinates {(\point)}
        node [right] {$h_{\index}$};
}

\end{tikzpicture}


==> tikz-REval.tex <==
\begin{tikzpicture}
[REvalStyle/.style={rectangle, draw=black, fill=yellow!10, align=center},
HashtagModelStyle/.style={rectangle, draw=black, fill=orange, align=center},
blank/.style={rectangle, draw=none, align=center},
arrow/.style={-{Stealth[length=3mm, width=2mm]}}]

% background box for #REval and the #REval label
\filldraw [fill=cyan!20, draw=cyan!20] (11.5,4.5) rectangle (-8,0);
\node[rectangle, draw = none] at (-7,0.5){\large \bf \#REval};

% ----- Components of #REval -----
\node [REvalStyle, text width=3cm] (REval1) at (-5.5,2.2) {
  \textit{\\[1ex] Learning Hashtag Embeddings} \\[2ex]  \textbf{BERTag} \\[1ex] ~};
\node[REvalStyle, text width=3cm] (REval2) at (1.1,2.2) {
  \textit{\\[1ex]Synonym and \\ Thesaurus \\  Construction} \\[1ex]~ };
\node[REvalStyle, text width=3cm] (REval3) at (9.5,2.2) {
  \textit{\\[1ex]Semantic Evaluation \\[2ex] Synonym \\ Matching and \\ \#REval-Hit-ratio \\ Calculation} \\[1ex]~};

% ----- dataset -----
\node[cylinder,
  draw = black,
  text = black,
  cylinder uses custom fill,
  cylinder body fill = airforceblue,
  cylinder end fill = airforceblue,
  aspect = 0.2,
  shape border rotate = 90, text width=2cm] (dataset) at (-6.8,5.5)
    {Dataset $\mathscr{D}=\{(t_i,H_i)\}_{i=1}^n$};

% ----- Hashtag algorithm -----
\node[HashtagModelStyle, text width=3.2cm] (HashtagAlg) at (1.1,5.5){
  \textbf{A Hashtag \\ Recommendation \\ Model}};

% ----- draw the arrows -----
\draw [arrow] (REval1.east) -- (REval2.west)
  node[midway, above, blank] {$\mathscr{E}=\{(h,\mathbf{v}_h)\,|\,\forall h\}$};
\draw [arrow] (REval2.east) -- (REval3.west)
  node[midway, above, blank] {$\thes=\{(\hat{h}',\syn_k(\hat{h}')\,|\, \forall \hat{h}'\in\hat{H}'\}$};

\draw [arrow] (HashtagAlg.south) -- (REval2.north)
  node[midway, right, align=left] {Recommendation \\$\mathscr{R}=\{(t',\hat{H}')\,|\, \forall t',\hat{H}'\}$};

\draw [arrow] (REval3.south) -- ++(0, -0.8)
  node[below, blank] {Average $\hrRE$};
\draw [arrow] ( $(REval2.north) + (-0.8,0.7)$ ) -- ( $(REval2.north) + (-0.8,0)$ )
  node[above,yshift=20pt] {$k$};



\draw [arrow] (dataset.east) --  (HashtagAlg.west)
  node[midway, above, blank] {Training set $\{(t,H)\,|\,\forall t, H\}$; \\
  Test set $\{t'\,|\,\forall t'\}$} ;

\draw [arrow] (dataset.north) -- ++(0, 0.3)  -|  (REval3.north);

\draw [arrow] ( $(dataset.south west) - (0.25, -0.05)$)
  |- ( $(REval1.west) + (-0.2,0)$ ) -- (REval1.west);


\node[blank] (testing) at (1.1, 7.0) {Ground truth for the test set: $\mathscr{G}=\{(t',H')\,|\,\forall t', H'\}$};


%\coordinate (groundTruth) at ( $((dataset.north)+(REval3.north))/2$ );
%\node[blank] at (groundTruth) {blah blah};

%\node[arrow, draw=blue] (arr) (0,0) - (0,-2) {};
%\node[rectangle,
%  draw = none, align=center] (testing) at (-4,7){Test set \\ $\{H'\,|\,\forall H'\}$};

\end{tikzpicture}

